A Conditional-Distribution Framework for Validating Synthetic Multivariate Data

Statistical validation of synthetic multivariate data requires assessing whether a generator preserves the joint dependence structure of the target population without merely reproducing observed records. We develop a model-agnostic framework based on full conditional distributions. For each coordinate, we normalize the conditional probability assigned to the observed value by the largest conditional probability available in the same record context; averaging this quantity yields a one-sided MAP-alignment statistic that can be estimated using a conditional model fitted on held-out real data. The mathematical contribution is twofold: under strict positivity and compatibility, the complete normalized conditional profile identifies the joint distribution, and its integrated L1 difference defines a metric on finite-state generative processes; we also establish consistency and finite-sample concentration for the corresponding empirical estimators. Because high conditional alignment alone can arise from copying or concentration on conditional modes, we pair it with nearest-real similarity as a separate record-level novelty diagnostic. We evaluate the framework on NSHAP health and aging data, influenza B genomic surveillance, and 34 General Social Survey waves. In GSS, the Large Science Model matched the original-data control in mean conditional alignment while retaining substantial novelty, indicating preservation of conditional structure without row reuse. In influenza B, a Chow-Liu generator matched the control alignment but had almost no novelty, revealing near-reproduction of observed records. The framework therefore distinguishes three statistically different failure modes: loss of dependence, record reuse, and mode concentration, and provides a principled basis for validating synthetic health, surveillance, and population data.

==> Figures/figres.tex <==
% Data files.
\newcommand{\WaveLSM}{data/wave_lsm.csv}
\newcommand{\WaveChow}{data/wave_chow_liu.csv}
\newcommand{\WaveCTGAN}{data/wave_ctgan.csv}
\newcommand{\WaveBase}{data/wave_baseline.csv}
\newcommand{\WaveCtrl}{data/wave_original_sample_control.csv}
\newcommand{\SumLSM}{data/summary_lsm.csv}
\newcommand{\SumChow}{data/summary_chow_liu.csv}
\newcommand{\SumCTGAN}{data/summary_ctgan.csv}
\newcommand{\SumBase}{data/summary_baseline.csv}
\newcommand{\SumCtrl}{data/summary_original_sample_control.csv}

% Seven additional categorical INFB evaluation windows.

% Consistent generator colors.
\definecolor{lsmcol}{RGB}{31,119,180}
\definecolor{chowcol}{RGB}{230,126,34}
\definecolor{ctgancol}{RGB}{46,139,87}
\definecolor{basecol}{RGB}{192,57,43}
\definecolor{ctrlcol}{RGB}{117,107,177}

\begin{tikzpicture}[font=\bf\sffamily\fontsize{7}{7}\selectfont]
% No fixed \\clip rectangle: TikZ now uses the natural bounding box of
% the axes, labels, and legend, avoiding reserved blank space below.
  \def\OPC{.9}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=0.62in, vertical sep=0.75in},
  width=1.65in,
  height=1.30in,
  scale only axis=true,
  axis line style={draw=black!75, line width=0.45pt},
  tick style={draw=black!65, line width=0.35pt},
  tick align=outside,
  major tick length=2pt,
  %tick label style={font=\scriptsize},
  %label style={font=\scriptsize},
  %title style={%font=\footnotesize,
 %   yshift=1pt},
  grid=major,
  major grid style={draw=black!10, line width=0.30pt},
  minor tick num=0,    major tick length=0pt,
  scaled ticks=false,
  enlargelimits=false,
  %title style={yshift=-.1in},
]

% ------------------------------------------------------------------
% (a) MAP-alignment--novelty frontier.
% Labels are attached to the plotted points by nodes near coords;
% no axis coordinates are repeated in separate \node commands.
% ------------------------------------------------------------------
\nextgroupplot[
  title={(a) Excess alignment--novelty frontier},
  xlabel={Mean row novelty},
  ylabel={Excess MAP-alignment fraction $\Lambda$},
  xmin=-0.025, xmax=0.67,
  ymin=-0.08, ymax=1.20,
  xtick={0,0.2,0.4,0.6},
  ytick={0,0.25,0.50,0.75,1.00},
]
% Independence null: Lambda = 0.
%\addplot[black!55, dashed, thin, no marks, forget plot]
 % coordinates {(-0.025,0) (0.67,0)};

% Original-row reference: Lambda = 1.
%\addplot[black!55, solid, thin, no marks, forget plot]
%  coordinates {(-0.025,1) (0.67,1)};
\addplot[
  only marks, mark=*, mark size=1.85pt, lsmcol,
  error bars/.cd, x dir=both, y dir=both, x explicit, y explicit,
  error bar style={opacity=\OPC,line width=0.55pt},
  error mark options={rotate=90, mark size=1.5pt, line width=0.55pt},
  /pgfplots/.cd,
  nodes near coords={LSM},
  nodes near coords style={font=\bf\sffamily\fontsize{7}{7}\selectfont, text=lsmcol, anchor=east, xshift=-2pt, yshift=1pt}
] table[
  x=mean_row_novelty, y=mean_excess_alignment,
  x error plus expr=\thisrow{novelty_bootstrap_ci_high}-\thisrow{mean_row_novelty},
  x error minus expr=\thisrow{mean_row_novelty}-\thisrow{novelty_bootstrap_ci_low},
  y error plus expr=\thisrow{excess_alignment_ci_high}-\thisrow{mean_excess_alignment},
  y error minus expr=\thisrow{mean_excess_alignment}-\thisrow{excess_alignment_ci_low},
  col sep=comma
] {\SumLSM};

\addplot[
  only marks, mark=square*, mark size=1.70pt, chowcol,
  error bars/.cd, x dir=both, y dir=both, x explicit, y explicit,
  error bar style={line width=0.55pt},
  error mark options={rotate=90, mark size=1.5pt, line width=0.55pt},
  /pgfplots/.cd,
  nodes near coords={Chow--Liu},
  nodes near coords style={font=\bf\sffamily\fontsize{7}{7}\selectfont, text=chowcol, anchor=west, xshift=2pt, yshift=-2pt}
] table[
  x=mean_row_novelty, y=mean_excess_alignment,
  x error plus expr=\thisrow{novelty_bootstrap_ci_high}-\thisrow{mean_row_novelty},
  x error minus expr=\thisrow{mean_row_novelty}-\thisrow{novelty_bootstrap_ci_low},
  y error plus expr=\thisrow{excess_alignment_ci_high}-\thisrow{mean_excess_alignment},
  y error minus expr=\thisrow{mean_excess_alignment}-\thisrow{excess_alignment_ci_low},
  col sep=comma
] {\SumChow};

\addplot[
  only marks, mark=triangle*, mark size=1.85pt, ctgancol,
  error bars/.cd, x dir=both, y dir=both, x explicit, y explicit,
  error bar style={line width=0.55pt},
  error mark options={rotate=90, mark size=1.5pt, line width=0.55pt},
  /pgfplots/.cd,
  nodes near coords={CTGAN},
  nodes near coords style={font=\bf\sffamily\fontsize{7}{7}\selectfont, text=ctgancol, anchor=west, xshift=2pt, yshift=2pt}
] table[
  x=mean_row_novelty, y=mean_excess_alignment,
  x error plus expr=\thisrow{novelty_bootstrap_ci_high}-\thisrow{mean_row_novelty},
  x error minus expr=\thisrow{mean_row_novelty}-\thisrow{novelty_bootstrap_ci_low},
  y error plus expr=\thisrow{excess_alignment_ci_high}-\thisrow{mean_excess_alignment},
  y error minus expr=\thisrow{mean_excess_alignment}-\thisrow{excess_alignment_ci_low},
  col sep=comma
] {\SumCTGAN};

\addplot[
  only marks, mark=diamond*, mark size=1.75pt, basecol,
  error bars/.cd, x dir=both, y dir=both, x explicit, y explicit,
  error bar style={line width=0.55pt},
  error mark options={rotate=90, mark size=1.5pt, line width=0.55pt},
  /pgfplots/.cd,
  nodes near coords={Independent},
  nodes near coords style={font=\bf\sffamily\fontsize{7}{7}\selectfont, text=basecol, anchor=east, xshift=-2pt, yshift=-2pt}
] table[
  x=mean_row_novelty, y=mean_excess_alignment,
  x error plus expr=\thisrow{novelty_bootstrap_ci_high}-\thisrow{mean_row_novelty},
  x error minus expr=\thisrow{mean_row_novelty}-\thisrow{novelty_bootstrap_ci_low},
  y error plus expr=\thisrow{excess_alignment_ci_high}-\thisrow{mean_excess_alignment},
  y error minus expr=\thisrow{mean_excess_alignment}-\thisrow{excess_alignment_ci_low},
  col sep=comma
] {\SumBase};

\addplot[font=\bf\sffamily\fontsize{7}{7}\selectfont,
  only marks, mark=*, mark size=1.65pt, ctrlcol,
  error bars/.cd, x dir=both, y dir=both, x explicit, y explicit,
  error bar style={line width=0.50pt},
  error mark options={rotate=90, mark size=1.4pt, line width=0.50pt},
  /pgfplots/.cd,
  nodes near coords={Original (control)},
  nodes near coords style={font=\bf\sffamily\fontsize{7}{7}\selectfont, text=ctrlcol, anchor=west, xshift=2pt, yshift=2pt}
] table[
  x=mean_row_novelty, y=mean_excess_alignment,
  x error plus expr=\thisrow{novelty_bootstrap_ci_high}-\thisrow{mean_row_novelty},
  x error minus expr=\thisrow{mean_row_novelty}-\thisrow{novelty_bootstrap_ci_low},
  y error plus expr=\thisrow{excess_alignment_ci_high}-\thisrow{mean_excess_alignment},
  y error minus expr=\thisrow{mean_excess_alignment}-\thisrow{excess_alignment_ci_low},
  col sep=comma
] {\SumCtrl};

% ------------------------------------------------------------------
% (b) Signed MAP-alignment gap.
% Boxplot options are written inline. Boxes show Q1--Q3, the black line
% is the median, whiskers use 1.5 IQR, and open circles are outliers.
% ------------------------------------------------------------------
\nextgroupplot[
  title={(b) Signed MAP-alignment gap},
  ylabel={$\Upsilon_{\mathrm{syn}}-\Upsilon_{\mathrm{control}}$},
  xmin=0.55, xmax=4.45,
  ymin=-0.075, ymax=0.045,
  xtick={1,2,3,4},
  xticklabels={LSM,Chow--Liu,CTGAN,Independent},
  x tick label style={rotate=25, anchor=east,yshift=-.05in},
  ytick={-0.06,-0.04,-0.02,0,0.02,0.04},
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]
\addplot[
  boxplot/draw direction=y,
  boxplot={
    draw position=1,
    box extend=0.37,
    whisker range=1.5
  },
  draw=lsmcol,
  fill=lsmcol!9,
  line width=1pt,
  boxplot/every box/.style={draw=lsmcol, fill=lsmcol!9, line width=0.55pt},
  boxplot/every whisker/.style={draw=lsmcol, line width=1.2pt},
  boxplot/every median/.style={draw=black, line width=1pt},
  mark=o,
  mark size=1.2pt,
  mark options={draw=lsmcol, fill=white, line width=0.35pt}
] table[y=signed_gap_vs_control, col sep=comma] {\WaveLSM};
\addplot[
  boxplot/draw direction=y,
  boxplot={
    draw position=2,
    box extend=0.37,
    whisker range=1.5
  },
  draw=chowcol,
  fill=chowcol!9,
  line width=0.55pt,
  boxplot/every box/.style={draw=chowcol, fill=chowcol!9, line width=0.55pt},
  boxplot/every whisker/.style={draw=chowcol, line width=0.50pt},
  boxplot/every median/.style={draw=black, line width=0.85pt},
  mark=o,
  mark size=1.2pt,
  mark options={draw=chowcol, fill=white, line width=0.35pt}
] table[y=signed_gap_vs_control, col sep=comma] {\WaveChow};
\addplot[
  boxplot/draw direction=y,
  boxplot={
    draw position=3,
    box extend=0.37,
    whisker range=1.5
  },
  draw=ctgancol,
  fill=ctgancol!9,
  line width=0.55pt,
  boxplot/every box/.style={draw=ctgancol, fill=ctgancol!9, line width=0.55pt},
  boxplot/every whisker/.style={draw=ctgancol, line width=0.50pt},
  boxplot/every median/.style={draw=black, line width=0.85pt},
  mark=o,
  mark size=1.2pt,
  mark options={draw=ctgancol, fill=white, line width=0.35pt}
] table[y=signed_gap_vs_control, col sep=comma] {\WaveCTGAN};
\addplot[
  boxplot/draw direction=y,
  boxplot={
    draw position=4,
    box extend=0.37,
    whisker range=1.5
  },
  draw=basecol,
  fill=basecol!9,
  line width=0.55pt,
  boxplot/every box/.style={draw=basecol, fill=basecol!9, line width=0.55pt},
  boxplot/every whisker/.style={draw=basecol, line width=0.50pt},
  boxplot/every median/.style={draw=black, line width=0.85pt},
  mark=o,
  mark size=1.2pt,
  mark options={draw=basecol, fill=white, line width=0.35pt}
] table[y=signed_gap_vs_control, col sep=comma] {\WaveBase};
\addplot[black!55, thin, no marks, forget plot] coordinates {(0.55,0) (4.45,0)};

% ------------------------------------------------------------------
% (c) Row novelty. Boxplot options are written inline.
% ------------------------------------------------------------------
\nextgroupplot[
  title={(c) Row novelty across waves},
  ylabel={Row novelty},
  xmin=0.55, xmax=5.45,
  ymin=-0.025, ymax=0.68,
  xtick={1,2,3,4,5},
  xticklabels={LSM,Chow--Liu,CTGAN,Independent,Original (control)},
  x tick label style={rotate=25, anchor=east,yshift=-.05in},
  ytick={0,0.2,0.4,0.6},
]
\addplot[
  boxplot/draw direction=y,
  boxplot={
    draw position=1,
    box extend=0.37,
    whisker range=1.5
  },
  draw=lsmcol,
  fill=lsmcol!9,
  line width=0.55pt,
  boxplot/every box/.style={draw=lsmcol, fill=lsmcol!9, line width=0.55pt},
  boxplot/every whisker/.style={draw=lsmcol, line width=0.50pt},
  boxplot/every median/.style={draw=black, line width=0.85pt},
  mark=o,
  mark size=1.2pt,
  mark options={draw=lsmcol, fill=white, line width=0.35pt}
] table[y=row_novelty, col sep=comma] {\WaveLSM};
\addplot[
  boxplot/draw direction=y,
  boxplot={
    draw position=2,
    box extend=0.37,
    whisker range=1.5
  },
  draw=chowcol,
  fill=chowcol!9,
  line width=0.55pt,
  boxplot/every box/.style={draw=chowcol, fill=chowcol!9, line width=0.55pt},
  boxplot/every whisker/.style={draw=chowcol, line width=0.50pt},
  boxplot/every median/.style={draw=black, line width=0.85pt},
  mark=o,
  mark size=1.2pt,
  mark options={draw=chowcol, fill=white, line width=0.35pt}
] table[y=row_novelty, col sep=comma] {\WaveChow};
\addplot[
  boxplot/draw direction=y,
  boxplot={
    draw position=3,
    box extend=0.37,
    whisker range=1.5
  },
  draw=ctgancol,
  fill=ctgancol!9,
  line width=0.55pt,
  boxplot/every box/.style={draw=ctgancol, fill=ctgancol!9, line width=0.55pt},
  boxplot/every whisker/.style={draw=ctgancol, line width=0.50pt},
  boxplot/every median/.style={draw=black, line width=0.85pt},
  mark=o,
  mark size=1.2pt,
  mark options={draw=ctgancol, fill=white, line width=0.35pt}
] table[y=row_novelty, col sep=comma] {\WaveCTGAN};
\addplot[
  boxplot/draw direction=y,
  boxplot={
    draw position=4,
    box extend=0.37,
    whisker range=1.5
  },
  draw=basecol,
  fill=basecol!9,
  line width=0.55pt,
  boxplot/every box/.style={draw=basecol, fill=basecol!9, line width=0.55pt},
  boxplot/every whisker/.style={draw=basecol, line width=0.50pt},
  boxplot/every median/.style={draw=black, line width=0.85pt},
  mark=o,
  mark size=1.2pt,
  mark options={draw=basecol, fill=white, line width=0.35pt}
] table[y=row_novelty, col sep=comma] {\WaveBase};
\addplot[
  boxplot/draw direction=y,
  boxplot={
    draw position=5,
    box extend=0.37,
    whisker range=1.5
  },
  draw=ctrlcol,
  fill=ctrlcol!9,
  line width=0.55pt,
  boxplot/every box/.style={draw=ctrlcol, fill=ctrlcol!9, line width=0.55pt},
  boxplot/every whisker/.style={draw=ctrlcol, line width=0.50pt},
  boxplot/every median/.style={draw=black, line width=0.85pt},
  mark=o,
  mark size=1.2pt,
  mark options={draw=ctrlcol, fill=white, line width=0.35pt}
] table[y=row_novelty, col sep=comma] {\WaveCtrl};

% ------------------------------------------------------------------
% (d) Wave-wise retention.
% ------------------------------------------------------------------
\nextgroupplot[
  title={(d) Wave-wise MAP-alignment retention},
  xlabel={GSS wave [year]},
  ylabel={$\Upsilon_{\mathrm{synthetic}}/\Upsilon_{\mathrm{control}}$},
  xmin=1972, xmax=2024,
  ymin=0.905, ymax=1.075,
  xtick={1972,1980,1990,2000,2010,2020},
  xticklabel style={/pgf/number format/1000 sep=},
  ytick={0.92,0.96,1.00,1.04},
  legend style={font=\bf\sffamily\fontsize{7}{7}\selectfont,, at={(0.02,1.01)}, anchor=north west,
    draw=none, fill=none, legend columns=2,
    /tikz/every even column/.append style={column sep=4pt}},
]
\addplot[lsmcol,  opacity=\OPC,smooth, mark=*, mark size=0.95pt, line width=1.1pt]
  table[x=year, y=fidelity_retention, col sep=comma] {\WaveLSM};
\addlegendentry{LSM}
\addplot[chowcol, opacity=\OPC,smooth,mark=square*, mark size=0.90pt, line width=.9pt]
  table[x=year, y=fidelity_retention, col sep=comma] {\WaveChow};
\addlegendentry{Chow--Liu}
\addplot[ctgancol, opacity=\OPC,smooth,mark=triangle*, mark size=1.00pt, line width=.8pt]
  table[x=year, y=fidelity_retention, col sep=comma] {\WaveCTGAN};
\addlegendentry{CTGAN}
\addplot[basecol, opacity=\OPC,smooth,mark=diamond*, mark size=1.2pt, line width=.8pt]
  table[x=year, y=fidelity_retention, col sep=comma] {\WaveBase};
\addlegendentry{Ind. baseline}
\addplot[black!55, thin, dashed, no marks, forget plot] coordinates {(1972,1) (2024,1)};

\end{groupplot}

\pgfresetboundingbox
\path[use as bounding box]
  (-.5in,-2.45in) rectangle (4in,1.75in);

\end{tikzpicture}




==> Figures/figres2.tex <==
% Influenza B and NSHAP use the same two empirical diagnostics shown in the
% GSS figure: signed MAP-alignment gap and row novelty.
\gdef\ControlledBoxPlot#1#2#3#4{%
  \addplot[
    boxplot/draw direction=y,
    boxplot={
      draw position=#1,
      box extend=0.37,
      whisker range=1.5
    },
    draw=#2,
    fill=#2!9,
    line width=0.55pt,
    boxplot/every box/.style={draw=#2, fill=#2!9, line width=0.9pt},
    boxplot/every whisker/.style={draw=#2, line width=1.2pt},
    boxplot/every median/.style={draw=black, line width=1pt},
    mark=o,
    mark size=1.2pt,
    mark options={draw=#2, fill=white, line width=0.35pt}
  ] table[y=#4, col sep=comma] {#3};%
}\definecolor{lsmcol}{RGB}{31,119,180}%
\definecolor{chowcol}{RGB}{230,126,34}%
\definecolor{ctgancol}{RGB}{46,139,87}%
\definecolor{basecol}{RGB}{192,57,43}%
\definecolor{ctrlcol}{RGB}{117,107,177}%
\begin{tikzpicture}[font=\bf\sffamily\fontsize{7}{7}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=0.62in, vertical sep=0.72in},
  width=1.65in,
  height=1.3in,
  scale only axis=true,
  axis line style={draw=black!75, line width=0.45pt},
  tick style={draw=black!65, line width=0.35pt},
  tick align=outside,
  major tick length=0pt,
  grid=major,
  major grid style={draw=black!10, line width=0.30pt},
  scaled ticks=false,
  xmin=0.55, xmax=5.45,
  xtick={1,2,3,4,5},
  xticklabels={LSM,Chow--Liu,CTGAN,Independent,Original (control)},
  x tick label style={rotate=25,anchor=east,yshift=-.04in},
]
\nextgroupplot[
  title={(a) Influenza B signed gap},
  ylabel={$\Upsilon_{\mathrm{syn}}-\Upsilon_{\mathrm{control}}$},
  ymin=-0.022, ymax=0.004,
  ytick={-0.02,-0.01,0},
]
\ControlledBoxPlot{1}{lsmcol}{data/infb_lsm.csv}{signed_gap_vs_control}
\ControlledBoxPlot{2}{chowcol}{data/infb_chow_liu.csv}{signed_gap_vs_control}
\ControlledBoxPlot{3}{ctgancol}{data/infb_ctgan.csv}{signed_gap_vs_control}
\ControlledBoxPlot{4}{basecol}{data/infb_baseline.csv}{signed_gap_vs_control}
\ControlledBoxPlot{5}{ctrlcol}{data/infb_original_sample_control.csv}{signed_gap_vs_control}
\addplot[black!55, thin, no marks, forget plot] coordinates {(0.55,0) (5.45,0)};

\nextgroupplot[
  title={(b) Influenza B row novelty},
  ylabel={Row novelty},
  ymin=-0.02, ymax=0.43,
  ytick={0,0.1,0.2,0.3,0.4},
]
\ControlledBoxPlot{1}{lsmcol}{data/infb_lsm.csv}{row_novelty}
\ControlledBoxPlot{2}{chowcol}{data/infb_chow_liu.csv}{row_novelty}
\ControlledBoxPlot{3}{ctgancol}{data/infb_ctgan.csv}{row_novelty}
\ControlledBoxPlot{4}{basecol}{data/infb_baseline.csv}{row_novelty}
\ControlledBoxPlot{5}{ctrlcol}{data/infb_original_sample_control.csv}{row_novelty}

\nextgroupplot[
  title={(c) NSHAP signed gap},
  ylabel={$\Upsilon_{\mathrm{syn}}-\Upsilon_{\mathrm{control}}$},
  ymin=-0.052, ymax=0.082,
  ytick={-0.04,0,0.04,0.08},
]
\ControlledBoxPlot{1}{lsmcol}{data/nshap_lsm.csv}{signed_gap_vs_control}
\ControlledBoxPlot{2}{chowcol}{data/nshap_chow_liu.csv}{signed_gap_vs_control}
\ControlledBoxPlot{3}{ctgancol}{data/nshap_ctgan.csv}{signed_gap_vs_control}
\ControlledBoxPlot{4}{basecol}{data/nshap_baseline.csv}{signed_gap_vs_control}
\ControlledBoxPlot{5}{ctrlcol}{data/nshap_original_sample_control.csv}{signed_gap_vs_control}
\addplot[black!55, thin, no marks, forget plot] coordinates {(0.55,0) (5.45,0)};

\nextgroupplot[
  title={(d) NSHAP row novelty},
  ylabel={Row novelty},
  ymin=-0.03, ymax=0.90,
  ytick={0,0.2,0.4,0.6,0.8},
]
\ControlledBoxPlot{1}{lsmcol}{data/nshap_lsm.csv}{row_novelty}
\ControlledBoxPlot{2}{chowcol}{data/nshap_chow_liu.csv}{row_novelty}
\ControlledBoxPlot{3}{ctgancol}{data/nshap_ctgan.csv}{row_novelty}
\ControlledBoxPlot{4}{basecol}{data/nshap_baseline.csv}{row_novelty}
\ControlledBoxPlot{5}{ctrlcol}{data/nshap_original_sample_control.csv}{row_novelty}
\end{groupplot}
\pgfresetboundingbox
\path[use as bounding box]
  (-.5in,-5.45in) rectangle (4in,1.75in);



\end{tikzpicture}%

